Radiative neutrino decay in hot media

We calculate the rate for the radiative neutrino decay in a thermal background of electrons and photons, taking into account the effect of the stimulated emission of photons in the thermal bath. We show that the rate is enhanced by a large factor relative to the rate for the corresponding process in the vacuum.

==> (inline-0) <==
\begin{picture}(1200,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{231.264pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,252){\makebox(0,0)[r]{0.5}}
\put(1116.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,391){\makebox(0,0)[r]{1}}
\put(1116.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{1.5}}
\put(1116.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,669){\makebox(0,0)[r]{2}}
\put(1116.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368,68){\makebox(0,0){0.2}}
\put(368.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,68){\makebox(0,0){0.4}}
\put(560.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,68){\makebox(0,0){0.6}}
\put(752.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,68){\makebox(0,0){0.8}}
\put(944.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1}}
\put(1136.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{231.264pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(176.0,697.0){\rule[-0.200pt]{231.264pt}{0.400pt}}
\put(656,23){\makebox(0,0){$\cal V$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(368,586){\makebox(0,0)[r]{$F(\cal V)$}}
\put(390.0,586.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(178,391){\usebox{\plotpoint}}
\put(214,390.67){\rule{0.723pt}{0.400pt}}
\multiput(214.00,390.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(178.0,391.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(251,391.67){\rule{0.482pt}{0.400pt}}
\multiput(251.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(217.0,392.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(272,392.67){\rule{0.723pt}{0.400pt}}
\multiput(272.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253.0,393.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(291,393.67){\rule{0.723pt}{0.400pt}}
\multiput(291.00,393.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(275.0,394.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(308,394.67){\rule{0.723pt}{0.400pt}}
\multiput(308.00,394.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(294.0,395.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(320,395.67){\rule{0.723pt}{0.400pt}}
\multiput(320.00,395.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(311.0,396.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(335,396.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,396.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323.0,397.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(347,397.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(356,398.67){\rule{0.723pt}{0.400pt}}
\multiput(356.00,398.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349.0,399.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(368,399.67){\rule{0.723pt}{0.400pt}}
\multiput(368.00,399.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359.0,400.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(378,400.67){\rule{0.723pt}{0.400pt}}
\multiput(378.00,400.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371.0,401.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(388,401.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,401.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381.0,402.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(397,402.67){\rule{0.723pt}{0.400pt}}
\multiput(397.00,402.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390.0,403.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(405,403.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.0,404.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(414,404.67){\rule{0.723pt}{0.400pt}}
\multiput(414.00,404.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(407.0,405.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(421,405.67){\rule{0.723pt}{0.400pt}}
\multiput(421.00,405.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(417.0,406.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431,406.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.0,407.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(438,407.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,407.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(433.0,408.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(445,408.67){\rule{0.723pt}{0.400pt}}
\multiput(445.00,408.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441.0,409.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(453,409.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.0,410.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(460,410.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455.0,411.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(467,411.67){\rule{0.723pt}{0.400pt}}
\multiput(467.00,411.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(462.0,412.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(474,412.67){\rule{0.723pt}{0.400pt}}
\multiput(474.00,412.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(470.0,413.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(479,413.67){\rule{0.723pt}{0.400pt}}
\multiput(479.00,413.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(477.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,414.67){\rule{0.723pt}{0.400pt}}
\multiput(486.00,414.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482.0,415.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(494,415.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,415.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489.0,416.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(498,416.67){\rule{0.723pt}{0.400pt}}
\multiput(498.00,416.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(496.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506,417.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.0,418.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(510,418.67){\rule{0.723pt}{0.400pt}}
\multiput(510.00,418.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(508.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(518,419.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513.0,420.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(522,420.67){\rule{0.723pt}{0.400pt}}
\multiput(522.00,420.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(520.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527,421.67){\rule{0.723pt}{0.400pt}}
\multiput(527.00,421.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(525.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(534,422.67){\rule{0.723pt}{0.400pt}}
\multiput(534.00,422.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(530.0,423.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(539,423.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,423.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(537.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(544,424.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,424.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549,425.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556,426.67){\rule{0.723pt}{0.400pt}}
\multiput(556.00,426.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551.0,427.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(561,427.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,428.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563.0,429.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(571,429.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,429.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,430.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(575,430.67){\rule{0.723pt}{0.400pt}}
\multiput(575.00,430.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(573.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580,431.67){\rule{0.723pt}{0.400pt}}
\multiput(580.00,431.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(578.0,432.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585,432.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,432.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583.0,433.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(590,433.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.0,434.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(595,434.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.0,435.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(599,435.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,435.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(597.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,436.67){\rule{0.723pt}{0.400pt}}
\multiput(604.00,436.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(602.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609,437.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(614,438.67){\rule{0.482pt}{0.400pt}}
\multiput(614.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611.0,439.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(619,439.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(624,440.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621.0,441.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(628,441.67){\rule{0.723pt}{0.400pt}}
\multiput(628.00,441.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(631,442.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636,443.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633.0,444.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(640,444.67){\rule{0.723pt}{0.400pt}}
\multiput(640.00,444.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(638.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(645,445.67){\rule{0.723pt}{0.400pt}}
\multiput(645.00,445.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(643.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650,446.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,447.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,447.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(648.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657,448.67){\rule{0.723pt}{0.400pt}}
\multiput(657.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(662,449.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667,450.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,451.67){\rule{0.723pt}{0.400pt}}
\multiput(669.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(664.0,451.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674,452.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(679,453.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,454.67){\rule{0.723pt}{0.400pt}}
\multiput(681.00,454.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676.0,454.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(686,455.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(691,456.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693,457.67){\rule{0.723pt}{0.400pt}}
\multiput(693.00,457.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688.0,457.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(698,458.67){\rule{0.723pt}{0.400pt}}
\multiput(698.00,458.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(696.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(703,459.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,459.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,460.67){\rule{0.723pt}{0.400pt}}
\multiput(705.00,460.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(701.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710,461.67){\rule{0.723pt}{0.400pt}}
\multiput(710.00,461.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713,462.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717,463.67){\rule{0.723pt}{0.400pt}}
\multiput(717.00,463.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(720,464.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,464.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725,465.67){\rule{0.482pt}{0.400pt}}
\multiput(725.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722.0,466.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(729,466.67){\rule{0.723pt}{0.400pt}}
\multiput(729.00,466.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(732,467.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(727.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737,468.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,469.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734.0,469.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(744,470.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,471.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,471.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(741.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(751,472.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,473.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,473.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758,474.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,474.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761,475.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(765,476.67){\rule{0.723pt}{0.400pt}}
\multiput(765.00,476.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768,477.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,478.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775,479.67){\rule{0.723pt}{0.400pt}}
\multiput(775.00,479.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(770.0,479.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(780,480.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782,481.67){\rule{0.723pt}{0.400pt}}
\multiput(782.00,481.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(785,482.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,483.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,484.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(797,485.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,486.67){\rule{0.723pt}{0.400pt}}
\multiput(799.00,486.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794.0,486.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(804,487.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,487.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,488.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,488.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(809,489.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814,490.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,491.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,491.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811.0,491.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(821,492.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,493.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,493.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,494.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,494.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818.0,493.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(830,495.67){\rule{0.723pt}{0.400pt}}
\multiput(830.00,495.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(833,496.67){\rule{0.482pt}{0.400pt}}
\multiput(833.00,496.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838,497.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,498.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,499.67){\rule{0.723pt}{0.400pt}}
\multiput(842.00,499.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(835.0,498.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847,500.67){\rule{0.723pt}{0.400pt}}
\multiput(847.00,500.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(850,501.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(845.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(854,502.67){\rule{0.723pt}{0.400pt}}
\multiput(854.00,502.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(857,503.67){\rule{0.482pt}{0.400pt}}
\multiput(857.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(859,504.67){\rule{0.723pt}{0.400pt}}
\multiput(859.00,504.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(852.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(864,505.67){\rule{0.723pt}{0.400pt}}
\multiput(864.00,505.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(867,506.67){\rule{0.482pt}{0.400pt}}
\multiput(867.00,506.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(862.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(871,507.67){\rule{0.723pt}{0.400pt}}
\multiput(871.00,507.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(874,508.67){\rule{0.482pt}{0.400pt}}
\multiput(874.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(876,509.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,509.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(869.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(881,510.67){\rule{0.482pt}{0.400pt}}
\multiput(881.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(883,511.67){\rule{0.723pt}{0.400pt}}
\multiput(883.00,511.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(888,512.67){\rule{0.723pt}{0.400pt}}
\multiput(888.00,512.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(891,513.67){\rule{0.482pt}{0.400pt}}
\multiput(891.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(886.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(895,514.67){\rule{0.723pt}{0.400pt}}
\multiput(895.00,514.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(898,515.67){\rule{0.482pt}{0.400pt}}
\multiput(898.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(900,516.67){\rule{0.723pt}{0.400pt}}
\multiput(900.00,516.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(893.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905,517.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,518.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,518.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(903.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(912,519.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,519.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(915,520.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,520.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(910.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919,521.67){\rule{0.723pt}{0.400pt}}
\multiput(919.00,521.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(922,522.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927,523.67){\rule{0.482pt}{0.400pt}}
\multiput(927.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(929,524.67){\rule{0.482pt}{0.400pt}}
\multiput(929.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924.0,524.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(934,525.67){\rule{0.482pt}{0.400pt}}
\multiput(934.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(936,526.67){\rule{0.723pt}{0.400pt}}
\multiput(936.00,526.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(931.0,526.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(941,527.67){\rule{0.723pt}{0.400pt}}
\multiput(941.00,527.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(939.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(946,528.67){\rule{0.482pt}{0.400pt}}
\multiput(946.00,528.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(948,529.67){\rule{0.723pt}{0.400pt}}
\multiput(948.00,529.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(944.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(953,530.67){\rule{0.723pt}{0.400pt}}
\multiput(953.00,530.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(951.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(958,531.67){\rule{0.482pt}{0.400pt}}
\multiput(958.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(960,532.67){\rule{0.723pt}{0.400pt}}
\multiput(960.00,532.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(956.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(965,533.67){\rule{0.723pt}{0.400pt}}
\multiput(965.00,533.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(963.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(970,534.67){\rule{0.482pt}{0.400pt}}
\multiput(970.00,534.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(975,535.67){\rule{0.482pt}{0.400pt}}
\multiput(975.00,535.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(972.0,536.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(980,536.67){\rule{0.482pt}{0.400pt}}
\multiput(980.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(977.0,537.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(984,537.67){\rule{0.723pt}{0.400pt}}
\multiput(984.00,537.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(982.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(992,538.67){\rule{0.482pt}{0.400pt}}
\multiput(992.00,538.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(987.0,539.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(996,539.67){\rule{0.723pt}{0.400pt}}
\multiput(996.00,539.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(994.0,540.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1004,540.67){\rule{0.482pt}{0.400pt}}
\multiput(1004.00,540.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999.0,541.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1016,541.67){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1006.0,542.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040,541.67){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,542.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018.0,543.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1047,540.67){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,541.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042.0,542.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1052,539.67){\rule{0.482pt}{0.400pt}}
\multiput(1052.00,540.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1049.0,541.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1057,538.67){\rule{0.482pt}{0.400pt}}
\multiput(1057.00,539.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1059,537.67){\rule{0.482pt}{0.400pt}}
\multiput(1059.00,538.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1061,536.67){\rule{0.723pt}{0.400pt}}
\multiput(1061.00,537.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1054.0,540.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1066,535.67){\rule{0.723pt}{0.400pt}}
\multiput(1066.00,536.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1069,534.17){\rule{0.482pt}{0.400pt}}
\multiput(1069.00,535.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1071,532.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,533.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073,531.67){\rule{0.723pt}{0.400pt}}
\multiput(1073.00,532.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1076,530.17){\rule{0.482pt}{0.400pt}}
\multiput(1076.00,531.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1078,528.17){\rule{0.700pt}{0.400pt}}
\multiput(1078.00,529.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1081,526.67){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,527.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083,525.17){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,526.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1085.00,523.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1085.00,524.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1088,520.17){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,521.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1090.00,518.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1090.00,519.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1093.17,514){\rule{0.400pt}{0.700pt}}
\multiput(1092.17,515.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1095.00,512.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1095.00,513.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1098.17,507){\rule{0.400pt}{0.900pt}}
\multiput(1097.17,509.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1100.17,503){\rule{0.400pt}{0.900pt}}
\multiput(1099.17,505.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1102.61,500.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1101.17,501.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1105.17,494){\rule{0.400pt}{1.100pt}}
\multiput(1104.17,496.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1107.61,490.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1106.17,492.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1110.17,482){\rule{0.400pt}{1.300pt}}
\multiput(1109.17,485.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1112.17,474){\rule{0.400pt}{1.700pt}}
\multiput(1111.17,478.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1114.61,469.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1113.17,471.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1117.17,457){\rule{0.400pt}{1.900pt}}
\multiput(1116.17,462.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1119.61,449.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(1118.17,453.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(1122.17,432){\rule{0.400pt}{2.700pt}}
\multiput(1121.17,439.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1124.17,415){\rule{0.400pt}{3.500pt}}
\multiput(1123.17,424.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(1126.61,402.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1125.17,408.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\put(1129.17,364){\rule{0.400pt}{6.100pt}}
\multiput(1128.17,381.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(1131.61,338.12)(0.447,-10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1130.17,351.06)(3.000,-33.062){2}{\rule{0.400pt}{3.117pt}}
\put(1064.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368,541){\makebox(0,0)[r]{$f_s({\cal V},0)$}}
\multiput(390,541)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(456,541){\usebox{\plotpoint}}
\put(178,391){\usebox{\plotpoint}}
\put(178.00,391.00){\usebox{\plotpoint}}
\multiput(181,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(183,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(186,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(188,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(190,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(193,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(195,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(198.76,391.00){\usebox{\plotpoint}}
\multiput(200,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(202,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(205,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(207,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(210,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(212,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(214,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(217,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(219.48,391.16){\usebox{\plotpoint}}
\multiput(222,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.10,392.00){\usebox{\plotpoint}}
\multiput(241,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,392)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(260.62,393.00){\usebox{\plotpoint}}
\multiput(263,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(281.38,393.00){\usebox{\plotpoint}}
\multiput(282,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,393)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(287,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(301.97,394.00){\usebox{\plotpoint}}
\multiput(304,394)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(306,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(308,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(322.49,395.00){\usebox{\plotpoint}}
\multiput(323,395)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(325,396)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,396)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,396)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,396)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,396)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,396)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(340,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(342.85,397.00){\usebox{\plotpoint}}
\multiput(344,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,397)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(354,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(363.37,398.00){\usebox{\plotpoint}}
\multiput(364,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,398)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(368,399)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,399)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,399)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,399)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,399)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(381,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.73,400.00){\usebox{\plotpoint}}
\multiput(385,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,400)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(393,401)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,401)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,401)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,401)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(404.08,402.00){\usebox{\plotpoint}}
\multiput(405,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,402)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(414,403)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,403)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,403)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,403)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(424.44,404.00){\usebox{\plotpoint}}
\multiput(426,404)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(429,404)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,404)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(433,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,405)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(444.72,406.00){\usebox{\plotpoint}}
\multiput(445,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,406)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(453,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,407)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(460,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(465.08,408.00){\usebox{\plotpoint}}
\multiput(467,408)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(470,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,409)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(477,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,410)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(485.28,411.00){\usebox{\plotpoint}}
\multiput(486,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,411)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(491,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,412)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(498,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(505.56,413.00){\usebox{\plotpoint}}
\multiput(506,413)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(508,414)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,414)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(513,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,415)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(520,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(525.61,416.30){\usebox{\plotpoint}}
\multiput(527,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,417)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(534,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,418)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(542,419)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(545.71,419.57){\usebox{\plotpoint}}
\multiput(547,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,420)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(554,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,421)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(559,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(565.91,422.97){\usebox{\plotpoint}}
\multiput(566,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,423)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(571,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,424)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(578,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,425)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(583,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(586.05,426.53){\usebox{\plotpoint}}
\multiput(587,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,427)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(595,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,428)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(599,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,429)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(606.06,430.00){\usebox{\plotpoint}}
\multiput(607,430)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(609,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,431)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(616,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,432)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(621,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(625.89,433.94){\usebox{\plotpoint}}
\multiput(626,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,434)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(631,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,435)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(636,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,436)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(640,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,437)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(645.83,438.00){\usebox{\plotpoint}}
\multiput(648,438)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(650,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,439)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(655,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,440)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(660,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,441)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(665.79,442.00){\usebox{\plotpoint}}
\multiput(667,442)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(669,443)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(672,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,444)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(676,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,445)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(681,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(685.50,446.75){\usebox{\plotpoint}}
\multiput(686,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,447)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(691,448)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(693,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,449)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(698,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,450)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(703,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(705.31,451.10){\usebox{\plotpoint}}
\multiput(708,452)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(710,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,453)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(715,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,454)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(720,455)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(722,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(725.04,456.02){\usebox{\plotpoint}}
\multiput(727,457)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(729,458)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,458)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(734,459)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,459)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(739,460)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(741,461)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(744.56,461.28){\usebox{\plotpoint}}
\multiput(746,462)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(749,463)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,463)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(753,464)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(756,465)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,465)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(761,466)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(764.18,467.00){\usebox{\plotpoint}}
\multiput(765,467)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(768,468)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(770,469)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,469)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(775,470)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(778,471)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(780,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(783.81,472.60){\usebox{\plotpoint}}
\multiput(785,473)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(787,474)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,474)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(792,475)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(794,476)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(797,477)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,477)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(803.31,478.66){\usebox{\plotpoint}}
\multiput(804,479)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(806,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,480)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(811,481)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(814,482)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(816,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,483)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(822.75,484.87){\usebox{\plotpoint}}
\multiput(823,485)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(826,486)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(828,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,487)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(833,488)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(835,489)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(838,490)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(840,491)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(842.04,492.00){\usebox{\plotpoint}}
\multiput(845,492)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(847,493)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(850,494)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(852,495)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(854,496)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(857,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(861.62,497.87){\usebox{\plotpoint}}
\multiput(862,498)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(864,499)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(867,500)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(869,501)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(871,502)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(874,503)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(876,504)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(880.72,505.86){\usebox{\plotpoint}}
\multiput(881,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,506)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(886,507)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(888,508)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(891,509)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(893,510)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(895,511)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(898,512)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(900.01,513.00){\usebox{\plotpoint}}
\multiput(903,514)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(905,515)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(907,516)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(910,517)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(912,518)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(915,519)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(917,520)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(919.10,521.03){\usebox{\plotpoint}}
\multiput(922,522)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(924,523)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(927,524)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(929,525)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(931,526)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(934,527)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(938.30,528.77){\usebox{\plotpoint}}
\multiput(939,529)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(941,530)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(944,531)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(946,533)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(948,534)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(951,535)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(953,536)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(956.89,537.45){\usebox{\plotpoint}}
\multiput(958,538)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(960,539)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(963,540)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(965,542)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(968,543)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(970,544)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(972,545)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(975.35,546.35){\usebox{\plotpoint}}
\multiput(977,548)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(980,549)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(982,550)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(984,551)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(987,552)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(989,554)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(993.46,555.73){\usebox{\plotpoint}}
\multiput(994,556)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(996,558)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(999,559)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1001,560)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1004,561)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1006,563)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1008,564)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1011.38,565.38){\usebox{\plotpoint}}
\multiput(1013,567)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1016,568)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1018,570)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1021,571)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1023,572)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1025,574)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1028.77,575.77){\usebox{\plotpoint}}
\multiput(1030,577)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1033,578)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1035,580)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1037,581)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1040,583)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1042,584)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1046.19,586.60){\usebox{\plotpoint}}
\multiput(1047,587)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1049,589)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1052,590)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1054,592)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1057,594)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1059,595)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1062.97,598.31){\usebox{\plotpoint}}
\multiput(1064,599)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1066,600)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1069,602)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1071,604)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1073,606)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1076,607)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1079.69,610.12){\usebox{\plotpoint}}
\multiput(1081,611)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1083,613)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1085,615)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1088,617)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1090,619)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1093,621)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1095.54,623.36){\usebox{\plotpoint}}
\multiput(1098,625)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1100,627)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1102,629)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1105,631)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1107,634)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1110.94,636.94){\usebox{\plotpoint}}
\multiput(1112,638)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1114,641)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1117,643)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1119,646)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1122,649)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1124.76,652.14){\usebox{\plotpoint}}
\multiput(1126,654)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1129,657)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1131,661)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(1134,665){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(368,496){\makebox(0,0)[r]{$f_s({\cal V},1)$}}
\multiput(390,496)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(456,496){\usebox{\plotpoint}}
\put(176,275){\usebox{\plotpoint}}
\multiput(176,275)(1.219,20.720){3}{\usebox{\plotpoint}}
\multiput(179,326)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(182,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(185,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(189.80,327.90){\usebox{\plotpoint}}
\multiput(190,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(193,328)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(196,327)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(199,328)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(202,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(205,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(210.05,327.00){\usebox{\plotpoint}}
\multiput(211,327)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(214,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(216,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(219,328)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(222,327)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(225,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(230.32,328.00){\usebox{\plotpoint}}
\multiput(231,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(242,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(245,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(251.07,328.00){\usebox{\plotpoint}}
\multiput(254,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,328)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(268,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(271.67,329.00){\usebox{\plotpoint}}
\multiput(274,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(283,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(292.42,329.00){\usebox{\plotpoint}}
\multiput(294,329)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(297,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(313.01,330.00){\usebox{\plotpoint}}
\multiput(314,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,330)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(323,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(333.61,331.00){\usebox{\plotpoint}}
\multiput(334,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,331)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(346,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(354.20,332.00){\usebox{\plotpoint}}
\multiput(355,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,332)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(363,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(374.79,333.00){\usebox{\plotpoint}}
\multiput(375,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,333)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(381,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(395.37,334.12){\usebox{\plotpoint}}
\multiput(398,335)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,335)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,335)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,335)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,335)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(412,336)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(415.82,336.00){\usebox{\plotpoint}}
\multiput(418,336)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,336)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,336)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(427,337)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,337)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,337)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(436.34,337.45){\usebox{\plotpoint}}
\multiput(438,338)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,338)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,338)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,338)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(450,339)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,339)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(456.84,339.00){\usebox{\plotpoint}}
\multiput(458,339)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(461,340)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,340)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,340)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,340)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(473,341)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(477.27,341.00){\usebox{\plotpoint}}
\multiput(478,341)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,341)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(484,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,342)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(493,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(497.70,343.00){\usebox{\plotpoint}}
\multiput(499,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,343)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(504,344)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,344)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,344)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(513,345)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(518.06,345.00){\usebox{\plotpoint}}
\multiput(519,345)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(522,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,346)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(530,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(538.49,347.00){\usebox{\plotpoint}}
\multiput(539,347)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(542,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,348)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(550,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,349)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(558.69,350.00){\usebox{\plotpoint}}
\multiput(559,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,350)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(565,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,351)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(574,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(579.11,352.04){\usebox{\plotpoint}}
\multiput(582,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,353)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(588,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,354)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(597,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(599.37,355.12){\usebox{\plotpoint}}
\multiput(602,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,356)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(611,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,357)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(619.66,358.00){\usebox{\plotpoint}}
\multiput(620,358)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(622,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,359)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(631,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,360)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(639.85,361.00){\usebox{\plotpoint}}
\multiput(640,361)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(643,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,362)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(648,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,363)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(654,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(659.89,364.96){\usebox{\plotpoint}}
\multiput(660,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,365)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(666,366)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,366)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,366)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(674,367)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(677,368)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.14,368.05){\usebox{\plotpoint}}
\multiput(683,369)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,369)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(689,370)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,370)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(694,371)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,371)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(700.18,372.00){\usebox{\plotpoint}}
\multiput(703,372)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(706,373)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,373)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(712,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,374)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(718,375)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(720.22,376.00){\usebox{\plotpoint}}
\multiput(723,376)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(726,377)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,377)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(732,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,378)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(740.36,379.79){\usebox{\plotpoint}}
\multiput(741,380)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,380)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(746,381)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(749,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,382)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(755,383)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(760.46,383.82){\usebox{\plotpoint}}
\multiput(761,384)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(764,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,385)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(769,386)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(772,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,387)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(780.41,388.80){\usebox{\plotpoint}}
\multiput(781,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,389)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(787,390)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(790,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,391)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(795,392)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(800.35,393.78){\usebox{\plotpoint}}
\multiput(801,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,394)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(807,395)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(810,396)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(813,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,397)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(820.30,398.77){\usebox{\plotpoint}}
\multiput(821,399)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(824,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,400)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(830,401)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(833,402)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(836,403)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(840.13,404.00){\usebox{\plotpoint}}
\multiput(841,404)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(844,405)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(847,406)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(850,407)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(853,408)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(856,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(860.02,409.34){\usebox{\plotpoint}}
\multiput(862,410)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(864,411)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(867,412)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(870,413)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(873,414)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(876,415)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(879.59,416.20){\usebox{\plotpoint}}
\multiput(882,417)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(885,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,418)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(890,419)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(893,420)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(896,421)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(899.38,422.13){\usebox{\plotpoint}}
\multiput(902,423)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(905,424)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(908,425)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(910,426)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(913,427)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(918.59,429.73){\usebox{\plotpoint}}
\multiput(919,430)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(922,431)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(925,432)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(928,433)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(931,434)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(934,435)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(938.10,436.70){\usebox{\plotpoint}}
\multiput(939,437)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(942,438)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(945,440)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(948,441)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(951,442)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(954,443)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(957.28,444.28){\usebox{\plotpoint}}
\multiput(959,446)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(962,447)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(965,448)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(968,450)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(971,451)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(975.96,452.65){\usebox{\plotpoint}}
\multiput(977,453)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(980,455)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(982,456)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(985,458)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(988,459)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(991,461)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(994.27,462.09){\usebox{\plotpoint}}
\multiput(997,463)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1000,465)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1003,466)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1006,468)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1008,470)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1012.26,471.84){\usebox{\plotpoint}}
\multiput(1014,473)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1017,474)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1020,476)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1023,478)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1026,480)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1030.07,482.07){\usebox{\plotpoint}}
\multiput(1031,483)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1034,485)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1037,487)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1040,489)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1043,491)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1047.18,493.79){\usebox{\plotpoint}}
\multiput(1049,495)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1052,497)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1054,499)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1057,501)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1060,504)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1063.56,506.38){\usebox{\plotpoint}}
\multiput(1066,508)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1069,511)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1072,513)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1075,516)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1079.06,520.06){\usebox{\plotpoint}}
\multiput(1080,521)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1083,524)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1086,527)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1089,530)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1093.47,534.96){\usebox{\plotpoint}}
\multiput(1095,537)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1098,540)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1101,544)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1105.70,551.59){\usebox{\plotpoint}}
\multiput(1106,552)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(1109,557)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1112,561)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(1116.60,569.21){\usebox{\plotpoint}}
\multiput(1118,572)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1121,578)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(1124.80,588.21){\usebox{\plotpoint}}
\multiput(1126,593)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(1130.30,608.22){\usebox{\plotpoint}}
\multiput(1132,615)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(1135,607){\usebox{\plotpoint}}
\end{picture}
